Refined Belief Propagation Decoding of Sparse-Graph Quantum Codes

Quantum stabilizer codes constructed from sparse matrices have good performance and can be efficiently decoded by belief propagation (BP). A conventional BP decoding algorithm treats binary stabilizer codes as additive codes over GF(4). This algorithm has a relatively complex process of handling check-node messages, which incurs higher decoding complexity. Moreover, BP decoding of a stabilizer code usually suffers a performance loss due to the many short cycles in the underlying Tanner graph. In this paper, we propose a refined BP decoding algorithm for quantum codes with complexity roughly the same as binary BP. For a given error syndrome, this algorithm decodes to the same output as the conventional quaternary BP but the passed node-to-node messages are single-valued, unlike the quaternary BP, where multivalued node-to-node messages are required. Furthermore, the techniques of message strength normalization can naturally be applied to these single-valued messages to improve the performance. Another observation is that the message-update schedule affects the performance of BP decoding against short cycles. We show that running BP with message strength normalization according to a serial schedule (or other schedules) may significantly improve the decoding performance and error floor in computer simulation.

==> 1 final manuscript in LaTex/Fig_3bits_El.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
%\node[chk] (W3) at (-1.25,0) {};
%\node[chk] (W2) at (-1.25,1) {};
%\node[chk] (W1) at (-1.25,2) {};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};

%\draw[thick] (W1) -- (x1) -- (c1) -- (x2) -- (W2);
%\draw[thick] (x1) -- (c2) -- (x3) -- (W3);
%\draw[thick] (x2) -- (c2);
\draw[thick] (x1) -- (c1) -- (x2);
\draw[thick] (x1) -- (c2) -- (x3);
\draw[thick] (x2) -- (c2);

%\node[fac] [left of=W1,xshift=7mm] {$Y_1$};
%\node[fac] [left of=W2,xshift=7mm] {$Y_2$};
%\node[fac] [left of=W3,xshift=7mm] {$Y_3$};


\node[fac] [right of=c1,xshift=6mm] {$(H_1): E_1+E_2=z_1$};
\node[fac] [right of=c2,xshift=10mm] {$(H_2): E_1+E_2+E_3=z_2$};

%\node[fac] (Yu) [right of=x3,xshift=20mm,yshift=-2mm] {$Y_l$'s would be treated as hidden nodes.};

\end{tikzpicture}

==> 1 final manuscript in LaTex/Fig_3bits_Parallel_BP2_horiz.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};
\draw[<-] (x1) -- (c1);
\draw[<-] (x2) -- (c1);
\draw[<-] (x1) -- (c2);
\draw[<-] (x2) -- (c2);
\draw[<-] (x3) -- (c2);

\end{tikzpicture}

==> 1 final manuscript in LaTex/Fig_3bits_Parallel_BP2_init.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};
\draw[->] (x1) -- (c1);
\draw[->] (x2) -- (c1);
\draw[->] (x1) -- (c2);
\draw[->] (x2) -- (c2);
\draw[->] (x3) -- (c2);

\end{tikzpicture}

==> 1 final manuscript in LaTex/Fig_3bits_Serial_BP2_var1.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x1) at (0,5.5) {$E_1$};
\node[var] (x2) at (0,4.5) {$E_2$};
\node[var] (x3) at (0,3.5) {$E_3$};
\node[chk] (c1) at (1.5,5.5) {};
\node[chk] (c2) at (1.5,4.5) {};
\draw[<-] (x1) -- (c1);
\draw[<-] (x1) -- (c2);

\node[var] (x1) at (3,5.5) {$E_1$};
\node[var] (x2) at (3,4.5) {$E_2$};
\node[var] (x3) at (3,3.5) {$E_3$};
\node[chk] (c1) at (4.5,5.5) {};
\node[chk] (c2) at (4.5,4.5) {};
\draw[->] (x1) -- (c1);
\draw[->] (x1) -- (c2);

\end{tikzpicture}

==> 1 final manuscript in LaTex/Fig_3bits_Serial_BP2_var2.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x1) at (0,5.5) {$E_1$};
\node[var] (x2) at (0,4.5) {$E_2$};
\node[var] (x3) at (0,3.5) {$E_3$};
\node[chk] (c1) at (1.5,5.5) {};
\node[chk] (c2) at (1.5,4.5) {};
\draw[<-] (x2) -- (c1);
\draw[<-] (x2) -- (c2);

\node[var] (x1) at (3,5.5) {$E_1$};
\node[var] (x2) at (3,4.5) {$E_2$};
\node[var] (x3) at (3,3.5) {$E_3$};
\node[chk] (c1) at (4.5,5.5) {};
\node[chk] (c2) at (4.5,4.5) {};
\draw[->] (x2) -- (c1);
\draw[->] (x2) -- (c2);

\end{tikzpicture}

==> 1 final manuscript in LaTex/Fig_3bits_Serial_BP2_var3.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x1) at (0,5.5) {$E_1$};
\node[var] (x2) at (0,4.5) {$E_2$};
\node[var] (x3) at (0,3.5) {$E_3$};
\node[chk] (c1) at (1.5,5.5) {};
\node[chk] (c2) at (1.5,4.5) {};
\draw[<-] (x3) -- (c2);

\node[var] (x1) at (3,5.5) {$E_1$};
\node[var] (x2) at (3,4.5) {$E_2$};
\node[var] (x3) at (3,3.5) {$E_3$};
\node[chk] (c1) at (4.5,5.5) {};
\node[chk] (c2) at (4.5,4.5) {};
\draw[->] (x3) -- (c2);

\end{tikzpicture}

==> 1 final manuscript in LaTex/Fig_3qubits_S.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
%\node[chk] (W3) at (-1.25,0) {};
%\node[chk] (W2) at (-1.25,1) {};
%\node[chk] (W1) at (-1.25,2) {};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};

%\draw[thick] (W1) -- (x1) -- (c1) -- (x2) -- (W2);
%\draw[thick] (x1) -- (c2) -- (x3) -- (W3);
%\draw[thick] (x2) -- (c2);
\draw[thick] (x1) -- (c1);
\draw[thick,dashed] (x2) -- (c1);
\draw[thick,densely dotted] (x1) -- (c2) -- (x2);
\draw[thick,dashed] (x3) -- (c2);


%\node[fac] [left of=W1,xshift=7mm] {$Y_1$};
%\node[fac] [left of=W2,xshift=7mm] {$Y_2$};
%\node[fac] [left of=W3,xshift=7mm] {$Y_3$};


%\node[fac] [right of=c1,xshift=14mm] {$(S_1):~b(E_1,X)+b(E_2,Y)=z_1$};
%\node[fac] [right of=c2,xshift=21mm] {$(S_2):~b(E_1,Z)+b(E_2,Z)+b(E_3,Y)=z_2$};
\node[fac] [right of=c1,xshift=14mm] {$(S_1):~\langle E_1,X\rangle+\langle E_2,Y\rangle = z_1$};
\node[fac] [right of=c2,xshift=21mm] {$(S_2):~\langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle = z_2$};
%%\node[fac] [right of=c1,xshift=21mm] {$(S_1):~\langle E,S_1\rangle \,= \langle E_1,X\rangle+\langle E_2,Y\rangle = z_1$};
%%\node[fac] [right of=c2,xshift=28mm] {$(S_2):~\langle E,S_2\rangle \,= \langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle = z_2$};
%\node[fac] [right of=c1,xshift=25mm] {
%	\parbox{20em}{
%	$(S_1):~\langle E,S_1\rangle  = z_1$\\
%	$~~~~~~ = \langle E_1,X\rangle+\langle E_2,Y\rangle$
%	}
%};
%\node[fac] [right of=c2,xshift=25mm] {
%	\parbox{20em}{
%	$(S_2):~\langle E,S_2\rangle = z_2$\\
%	$~~~~~~ = \langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle$
%	}
%};


\node[fac] (Xl) [right of=x3,xshift=5mm,yshift=7] {};
\node[fac] (Xr) [right of=x3,xshift=20mm,yshift=7] {$X$};
\draw[thick] (Xl) -- (Xr);
\node[fac] (Yl) [right of=x3,xshift=5mm,yshift=0] {};
\node[fac] (Yr) [right of=x3,xshift=20mm,yshift=0] {$Y$};
\draw[thick,dashed] (Yl) -- (Yr);
\node[fac] (Zl) [right of=x3,xshift=5mm,yshift=-7] {};
\node[fac] (Zr) [right of=x3,xshift=20mm,yshift=-7] {$Z$};
\draw[thick,densely dotted] (Zl) -- (Zr);


\end{tikzpicture}

==> Fig_3bits_El.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
%\node[chk] (W3) at (-1.25,0) {};
%\node[chk] (W2) at (-1.25,1) {};
%\node[chk] (W1) at (-1.25,2) {};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};

%\draw[thick] (W1) -- (x1) -- (c1) -- (x2) -- (W2);
%\draw[thick] (x1) -- (c2) -- (x3) -- (W3);
%\draw[thick] (x2) -- (c2);
\draw[thick] (x1) -- (c1) -- (x2);
\draw[thick] (x1) -- (c2) -- (x3);
\draw[thick] (x2) -- (c2);

%\node[fac] [left of=W1,xshift=7mm] {$Y_1$};
%\node[fac] [left of=W2,xshift=7mm] {$Y_2$};
%\node[fac] [left of=W3,xshift=7mm] {$Y_3$};


\node[fac] [right of=c1,xshift=6mm] {$(H_1): E_1+E_2=z_1$};
\node[fac] [right of=c2,xshift=10mm] {$(H_2): E_1+E_2+E_3=z_2$};

%\node[fac] (Yu) [right of=x3,xshift=20mm,yshift=-2mm] {$Y_l$'s would be treated as hidden nodes.};

\end{tikzpicture}

==> Fig_3bits_Parallel_BP2_horiz.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};
\draw[<-] (x1) -- (c1);
\draw[<-] (x2) -- (c1);
\draw[<-] (x1) -- (c2);
\draw[<-] (x2) -- (c2);
\draw[<-] (x3) -- (c2);

\end{tikzpicture}

==> Fig_3bits_Parallel_BP2_init.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};
\draw[->] (x1) -- (c1);
\draw[->] (x2) -- (c1);
\draw[->] (x1) -- (c2);
\draw[->] (x2) -- (c2);
\draw[->] (x3) -- (c2);

\end{tikzpicture}

==> Fig_3bits_Serial_BP2_var1.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x1) at (0,5.5) {$E_1$};
\node[var] (x2) at (0,4.5) {$E_2$};
\node[var] (x3) at (0,3.5) {$E_3$};
\node[chk] (c1) at (1.5,5.5) {};
\node[chk] (c2) at (1.5,4.5) {};
\draw[<-] (x1) -- (c1);
\draw[<-] (x1) -- (c2);

\node[var] (x1) at (3,5.5) {$E_1$};
\node[var] (x2) at (3,4.5) {$E_2$};
\node[var] (x3) at (3,3.5) {$E_3$};
\node[chk] (c1) at (4.5,5.5) {};
\node[chk] (c2) at (4.5,4.5) {};
\draw[->] (x1) -- (c1);
\draw[->] (x1) -- (c2);

\end{tikzpicture}

==> Fig_3bits_Serial_BP2_var2.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x1) at (0,5.5) {$E_1$};
\node[var] (x2) at (0,4.5) {$E_2$};
\node[var] (x3) at (0,3.5) {$E_3$};
\node[chk] (c1) at (1.5,5.5) {};
\node[chk] (c2) at (1.5,4.5) {};
\draw[<-] (x2) -- (c1);
\draw[<-] (x2) -- (c2);

\node[var] (x1) at (3,5.5) {$E_1$};
\node[var] (x2) at (3,4.5) {$E_2$};
\node[var] (x3) at (3,3.5) {$E_3$};
\node[chk] (c1) at (4.5,5.5) {};
\node[chk] (c2) at (4.5,4.5) {};
\draw[->] (x2) -- (c1);
\draw[->] (x2) -- (c2);

\end{tikzpicture}

==> Fig_3bits_Serial_BP2_var3.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x1) at (0,5.5) {$E_1$};
\node[var] (x2) at (0,4.5) {$E_2$};
\node[var] (x3) at (0,3.5) {$E_3$};
\node[chk] (c1) at (1.5,5.5) {};
\node[chk] (c2) at (1.5,4.5) {};
\draw[<-] (x3) -- (c2);

\node[var] (x1) at (3,5.5) {$E_1$};
\node[var] (x2) at (3,4.5) {$E_2$};
\node[var] (x3) at (3,3.5) {$E_3$};
\node[chk] (c1) at (4.5,5.5) {};
\node[chk] (c2) at (4.5,4.5) {};
\draw[->] (x3) -- (c2);

\end{tikzpicture}

==> Fig_3qubits_S.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
%\node[chk] (W3) at (-1.25,0) {};
%\node[chk] (W2) at (-1.25,1) {};
%\node[chk] (W1) at (-1.25,2) {};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};

%\draw[thick] (W1) -- (x1) -- (c1) -- (x2) -- (W2);
%\draw[thick] (x1) -- (c2) -- (x3) -- (W3);
%\draw[thick] (x2) -- (c2);
\draw[thick] (x1) -- (c1);
\draw[thick,dashed] (x2) -- (c1);
\draw[thick,densely dotted] (x1) -- (c2) -- (x2);
\draw[thick,dashed] (x3) -- (c2);


%\node[fac] [left of=W1,xshift=7mm] {$Y_1$};
%\node[fac] [left of=W2,xshift=7mm] {$Y_2$};
%\node[fac] [left of=W3,xshift=7mm] {$Y_3$};


%\node[fac] [right of=c1,xshift=14mm] {$(S_1):~b(E_1,X)+b(E_2,Y)=z_1$};
%\node[fac] [right of=c2,xshift=21mm] {$(S_2):~b(E_1,Z)+b(E_2,Z)+b(E_3,Y)=z_2$};
\node[fac] [right of=c1,xshift=14mm] {$(S_1):~\langle E_1,X\rangle+\langle E_2,Y\rangle = z_1$};
\node[fac] [right of=c2,xshift=21mm] {$(S_2):~\langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle = z_2$};
%%\node[fac] [right of=c1,xshift=21mm] {$(S_1):~\langle E,S_1\rangle \,= \langle E_1,X\rangle+\langle E_2,Y\rangle = z_1$};
%%\node[fac] [right of=c2,xshift=28mm] {$(S_2):~\langle E,S_2\rangle \,= \langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle = z_2$};
%\node[fac] [right of=c1,xshift=25mm] {
%	\parbox{20em}{
%	$(S_1):~\langle E,S_1\rangle  = z_1$\\
%	$~~~~~~ = \langle E_1,X\rangle+\langle E_2,Y\rangle$
%	}
%};
%\node[fac] [right of=c2,xshift=25mm] {
%	\parbox{20em}{
%	$(S_2):~\langle E,S_2\rangle = z_2$\\
%	$~~~~~~ = \langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle$
%	}
%};


\node[fac] (Xl) [right of=x3,xshift=5mm,yshift=7] {};
\node[fac] (Xr) [right of=x3,xshift=20mm,yshift=7] {$X$};
\draw[thick] (Xl) -- (Xr);
\node[fac] (Yl) [right of=x3,xshift=5mm,yshift=0] {};
\node[fac] (Yr) [right of=x3,xshift=20mm,yshift=0] {$Y$};
\draw[thick,dashed] (Yl) -- (Yr);
\node[fac] (Zl) [right of=x3,xshift=5mm,yshift=-7] {};
\node[fac] (Zr) [right of=x3,xshift=20mm,yshift=-7] {$Z$};
\draw[thick,densely dotted] (Zl) -- (Zr);


\end{tikzpicture}
